Magnetic fields in star formation: a complete compilation of all the DCF estimations

The Davis-Chandrasekhar-Fermi (DCF) method provides an indirect way to estimate the magnetic field strength from statistics of magnetic field orientations. We compile all the previous DCF estimations from polarized dust emission observations and re-calculate the magnetic field strength of the selected samples with the new DCF correction factors in Liu et al. (2021). We find the magnetic field scales with the volume density as $B \propto n^{0.57}$. However, the estimated power-law index of the observed $B-n$ relation has large uncertainties and may not be comparable to the $B-n$ relation of theoretical models. A clear trend of decreasing magnetic viral parameter (i.e., increasing mass-to-flux ratio in units of critical value) with increasing column density is found in the sample, which suggests the magnetic field dominates the gravity at lower densities but cannot compete with the gravity at higher densities. This finding also indicates that the magnetic flux is dissipated at higher column densities due to ambipolar diffusion or magnetic recennection, and the accumulation of mass at higher densities may be by mass flows along the magnetic field lines. Both sub-Alfv\'{e}nic and super-Alfv\'{e}nic states are found in the sample, with the average state being approximately trans-Alfv\'{e}nic.

==> (inline-0) <==
\begin{deluxetable}{ccccccccccccccccc}
\tablecaption{DCF sample \label{tab:sources}}
\tablecolumns{17}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablehead{
\colhead{Name} &
\colhead{Instrument} &
\colhead{Method}  &
\colhead{$r$}  &
\colhead{$M$}  &
\colhead{$n_{\mathrm{H_2}}$}  &
\colhead{$N_{\mathrm{H_2}}$}  &
\colhead{$\delta v_{\mathrm{los}}$}  &
\colhead{$\delta \phi_{\mathrm{obs}}$}  &
\colhead{$(\frac{\langle B_{\mathrm{t}}^2 \rangle}{\langle B_0^2\rangle})^{\frac{1}{2}}$ \tablenotemark{a}}  &
\colhead{$N_{\mathrm{adf}}$}  &
\colhead{$\delta_{\mathrm{adf}}$ \tablenotemark{b}} &
\colhead{$B^{\mathrm{u,ref}}_{\mathrm{pos}}$}  &
\colhead{$B^{\mathrm{u,est}}_{\mathrm{pos}}$}  &
\colhead{$B^{\mathrm{tot,est}}_{\mathrm{pos}}$}  &
\colhead{$\alpha_{\mathrm{B}}$}  &
\colhead{Reference}  \\
\colhead{}  &
\colhead{}  &
\colhead{}  &
\colhead{(pc)}  &
\colhead{($M_{\odot}$)}  &
\colhead{(cm$^{-3}$)}  &
\colhead{(cm$^{-2}$)}  &
\colhead{(km s$^{-1}$)}  &
\colhead{($\degr$)}  &
\colhead{}  &
\colhead{}  &
\colhead{(mpc)}  &
\colhead{($\mu$G)}  &
\colhead{($\mu$G)}  &
\colhead{($\mu$G)}  &
\colhead{}  &
\colhead{} 
}
\startdata
         SMM-NW &     SCUPOL & DCF53  &      ... &      ...     &   3.0 $\times$ 10$^{5}$ &      ...     &   1.10 &  25.0 &   ... &   ...&   ...&     1000 &      299 &      661 &   ... & \citet{ 2000ApJ...530L.115D} \\
           CB26 &     SCUPOL & DCF53  &      ... &      0.1     &   5.0 $\times$ 10$^{4}$ &      ...     &   0.14 &  18.9 &   ... &   ...&   ...&       74 &       21 &       45 &   ... & \citet{ 2001ApJ...561..871H} \\
           CB54 &     SCUPOL & DCF53  &      ... &     70.0     &   2.5 $\times$ 10$^{4}$ &      ...     &   0.38 &  42.7 &   ... &   ...&   ...&       60 &      ... &       39 &   ... & \citet{ 2001ApJ...561..871H} \\
           CG30 &     SCUPOL & DCF53  &      ... &      2.1     &   1.2 $\times$ 10$^{5}$ &      ...     &   0.14 &  38.2 &   ... &   ...&   ...&       16 &      ... &       36 &   ... & \citet{ 2001ApJ...561..871H} \\
 OrionB-NGC2071 &     SCUPOL & DCF53  &      ... &      ...     &   1.0 $\times$ 10$^{4}$ &      ...     &   0.42 &  33.0 &   ... &   ...&   ...&       56 &      ... &       35 &   ... & \citet{ 2002ApJ...569..304M} \\
    B335(CB199) &     SCUPOL & DCF53  &      ... &      5.0     &   1.9 $\times$ 10$^{6}$ &      ...     &   0.08 &  35.8 &   ... &   ...&   ...&      134 &      ... &       85 &   ... & \citet{ 2003ApJ...592..233W} \\
   CB230(L1177) &     SCUPOL & DCF53  &      ... &      7.0     &   8.0 $\times$ 10$^{5}$ &      ...     &   0.17 &  29.8 &   ... &   ...&   ...&      218 &      ... &      140 &   ... & \citet{ 2003ApJ...592..233W} \\
   CB244(L1262) &     SCUPOL & DCF53  &      ... &      1.5     &   1.8 $\times$ 10$^{6}$ &      ...     &   0.17 &  33.1 &   ... &   ...&   ...&      257 &      ... &      186 &   ... & \citet{ 2003ApJ...592..233W} \\
           CB26 &     SCUPOL & DCF53  &      ... &      0.3     &   1.9 $\times$ 10$^{5}$ &      ...     &   0.14 &  18.9 &   ... &   ...&   ...&      144 &       40 &       89 &   ... & \citet{ 2003ApJ...592..233W} \\
           CB54 &     SCUPOL & DCF53  &      ... &    100.0     &   7.5 $\times$ 10$^{4}$ &      ...     &   0.38 &  42.7 &   ... &   ...&   ...&      104 &      ... &       67 &   ... & \citet{ 2003ApJ...592..233W} \\
    DC253(CG30) &     SCUPOL & DCF53  &      ... &      9.0     &   1.1 $\times$ 10$^{6}$ &      ...     &   0.14 &  38.2 &   ... &   ...&   ...&      172 &      ... &      105 &   ... & \citet{ 2003ApJ...592..233W} \\
           CB68 &     SCUPOL & Fal08  &    0.015 &      0.9     &   7.0 $\times$ 10$^{5}$ &      ...     &   0.23 &  38.0 &   ... &   ...&   ...&      150 &      ... &      139 &   ... & \citet{ 2003ApJ...588..910V} \\
           L183 &     SCUPOL & DCF53  &    0.023 &      1.0     &   2.9 $\times$ 10$^{5}$ &   2.7 $\times$ 10$^{22}$     &   0.09 &  14.0 &   ... &   ...&   ...&       80 &       44 &       98 &  0.50 & \citet{ 2004ApJ...600..279C} \\
          L1544 &     SCUPOL & DCF53  &    0.021 &      1.3     &   4.9 $\times$ 10$^{5}$ &   4.2 $\times$ 10$^{22}$     &   0.12 &  13.0 &   ... &   ...&   ...&      140 &       80 &      177 &  0.59 & \citet{ 2004ApJ...600..279C} \\
            L43 &     SCUPOL & DCF53  &    0.025 &      1.7     &   3.8 $\times$ 10$^{5}$ &   3.9 $\times$ 10$^{22}$     &   0.14 &  12.0 &   ... &   ...&   ...&      160 &       89 &      197 &  0.70 & \citet{ 2004ApJ...600..279C} \\
           W48W &     SCUPOL & DCF53  &    0.290 &   1500.0     &   2.0 $\times$ 10$^{5}$ &      ...     &   0.80 &  12.6 &   ... &   ...&   ...&      650 &      352 &      779 &   ... & \citet{2004AandA...421..195C} \\
         S152SE &     SCUPOL & DCF53  &    0.740 &   3500.0     &   2.0 $\times$ 10$^{4}$ &      ...     &   0.80 &  14.9 &   ... &   ...&   ...&      200 &       94 &      208 &   ... & \citet{2004AandA...421..195C} \\
          L1498 &     SCUPOL & DCF53  &    0.020 &      0.3     &   1.0 $\times$ 10$^{5}$ &   1.0 $\times$ 10$^{22}$     &   0.05 &  40.0 &   ... &   ...&   ...&       10 &      ... &       11 &  0.15 & \citet{ 2006MNRAS.369.1445K} \\
         L1517B &     SCUPOL & DCF53  &    0.015 &      0.3     &   6.0 $\times$ 10$^{5}$ &   3.0 $\times$ 10$^{22}$     &   0.05 &  30.0 &   ... &   ...&   ...&       30 &      ... &       35 &  0.16 & \citet{ 2006MNRAS.369.1445K} \\
       CepheusA &     SCUPOL & DCF53  &      ... &    200.0     &   7.9 $\times$ 10$^{5}$ &      ...     &    ... &   ... &   ... &   ...&   ...&     5700 &     3192 &     7068 &   ... & \citet{ 2007MNRAS.382..699C} \\
      DR21(OH)N &     SCUPOL & DCF53  &      ... &   2500.0     &   1.6 $\times$ 10$^{5}$ &      ...     &    ... &   ... &   ... &   ...&   ...&     1100 &      616 &     1364 &   ... & \citet{ 2007MNRAS.382..699C} \\
          GGD27 &     SCUPOL & DCF53  &      ... &    660.0     &   2.1 $\times$ 10$^{5}$ &      ...     &    ... &   ... &   ... &   ...&   ...&      200 &      112 &      248 &   ... & \citet{ 2007MNRAS.382..699C} \\
         GL2136 &     SCUPOL & DCF53  &      ... &    470.0     &   9.1 $\times$ 10$^{4}$ &      ...     &    ... &   ... &   ... &   ...&   ...&      300 &      168 &      372 &   ... & \citet{ 2007MNRAS.382..699C} \\
         GL2591 &     SCUPOL & DCF53  &      ... &    320.0     &   1.5 $\times$ 10$^{5}$ &      ...     &    ... &   ... &   ... &   ...&   ...&      500 &      280 &      620 &   ... & \citet{ 2007MNRAS.382..699C} \\
         I20126 &     SCUPOL & DCF53  &      ... &    330.0     &   1.1 $\times$ 10$^{5}$ &      ...     &    ... &   ... &   ... &   ...&   ...&      100 &       56 &      124 &   ... & \citet{ 2007MNRAS.382..699C} \\
         I20188 &     SCUPOL & DCF53  &      ... &   2100.0     &   5.1 $\times$ 10$^{4}$ &      ...     &    ... &   ... &   ... &   ...&   ...&      200 &      112 &      248 &   ... & \citet{ 2007MNRAS.382..699C} \\
          MonR2 &     SCUPOL & DCF53  &      ... &    100.0     &   1.7 $\times$ 10$^{5}$ &      ...     &    ... &   ... &   ... &   ...&   ...&      200 &      112 &      248 &   ... & \citet{ 2007MNRAS.382..699C} \\
       NGC6334A &     SCUPOL & DCF53  &      ... &    870.0     &   2.8 $\times$ 10$^{5}$ &      ...     &    ... &   ... &   ... &   ...&   ...&      900 &      504 &     1116 &   ... & \citet{ 2007MNRAS.382..699C} \\
           RCrA &     SCUPOL & DCF53  &      ... &      5.0     &   3.6 $\times$ 10$^{6}$ &      ...     &    ... &   ... &   ... &   ...&   ...&     1000 &      560 &     1240 &   ... & \citet{ 2007MNRAS.382..699C} \\
           S140 &     SCUPOL & DCF53  &      ... &    260.0     &   5.5 $\times$ 10$^{5}$ &      ...     &    ... &   ... &   ... &   ...&   ...&      400 &      224 &      496 &   ... & \citet{ 2007MNRAS.382..699C} \\
           S146 &     SCUPOL & DCF53  &      ... &   1150.0     &   1.3 $\times$ 10$^{4}$ &      ...     &    ... &   ... &   ... &   ...&   ...&      100 &       56 &      124 &   ... & \citet{ 2007MNRAS.382..699C} \\
           S157 &     SCUPOL & DCF53  &      ... &    880.0     &   8.8 $\times$ 10$^{4}$ &      ...     &    ... &   ... &   ... &   ...&   ...&      200 &      112 &      248 &   ... & \citet{ 2007MNRAS.382..699C} \\
          W49NW &     SCUPOL & DCF53  &      ... &  86000.0     &   9.1 $\times$ 10$^{4}$ &      ...     &    ... &   ... &   ... &   ...&   ...&      100 &       56 &      124 &   ... & \citet{ 2007MNRAS.382..699C} \\
          OMC-1 &     SCUPOL & DCF53  &    0.130 &      ...     &   4.0 $\times$ 10$^{4}$ &      ...     &   1.70 &  12.0 &   ... &   ...&   ...&      350 &      351 &      778 &   ... & \citet{ 2007AJ....133.1012V} \\
          OMC-1 &      HERTZ & Hil09  &      ... &      ...     &   1.0 $\times$ 10$^{5}$ &      ...     &   1.85 &   ... &   0.1 &   ...&   ...&     3800 &      452 &      954 &   ... & \citet{ 2009ApJ...696..567H} \\
          OMC-1 &      SHARP & Hou09  &      ... &      ...     &   1.0 $\times$ 10$^{5}$ &      ...     &   1.85 &   ... &   0.5 &  21.0&  16.0&      760 &      ... &      376 &   ... & \citet{ 2009ApJ...706.1504H} \\
          OMC-1 &       POL2 & Pat17  &    0.130 &   1413.0     &   8.3 $\times$ 10$^{5}$ &   3.6 $\times$ 10$^{23}$     &   1.32 &   4.0 &   ... &   ...&   ...&     6600 &     1490 &     3300 &  1.27 & \citet{ 2017ApJ...846..122P} \\
            M17 &      HERTZ & Hil09  &      ... &      ...     &   1.0 $\times$ 10$^{5}$ &      ...     &   1.66 &   ... &   0.1 &   ...&   ...&     2900 &      ... &      661 &   ... & \citet{ 2009ApJ...696..567H} \\
     DR21(Main) &      HERTZ & Hil09  &      ... &      ...     &   1.0 $\times$ 10$^{5}$ &      ...     &   4.09 &   ... &   0.1 &   ...&   ...&    10600 &     1249 &     2631 &   ... & \citet{ 2009ApJ...696..567H} \\
          OMC-1 &     SCUPOL & Hil09  &      ... &      ...     &   7.9 $\times$ 10$^{5}$ &      ...     &   0.60 &   ... &   0.2 &   ...&   ...&     1976 &      ... &      463 &   ... & \citet{ 2013ApJ...777..112P} \\
        NGC2024 &     SCUPOL & Hil09  &      ... &      ...     &   1.0 $\times$ 10$^{5}$ &      ...     &   0.64 &   ... &   0.2 &   ...&   ...&      773 &      ... &      185 &   ... & \citet{ 2013ApJ...777..112P} \\
          Oph-A &     SCUPOL & Hil09  &      ... &      ...     &   1.0 $\times$ 10$^{3}$ &      ...     &   0.55 &   ... &   0.3 &   ...&   ...&       43 &      ... &       10 &   ... & \citet{ 2013ApJ...777..112P} \\
         Oph-B2 &     SCUPOL & Hil09  &      ... &      ...     &   1.6 $\times$ 10$^{3}$ &      ...     &   0.59 &   ... &   0.5 &   ...&   ...&       33 &      ... &        9 &   ... & \citet{ 2013ApJ...777..112P} \\
            W49 &     SCUPOL & Hil09  &      ... &      ...     &   1.0 $\times$ 10$^{3}$ &      ...     &   0.64 &   ... &   0.4 &   ...&   ...&       36 &      ... &        9 &   ... & \citet{ 2013ApJ...777..112P} \\
           S106 &     SCUPOL & Hil09  &      ... &      ...     &   1.9 $\times$ 10$^{5}$ &      ...     &   0.68 &   ... &   0.4 &   ...&   ...&      562 &      ... &      139 &   ... & \citet{ 2013ApJ...777..112P} \\
      DR21(OH1) &     SCUPOL & Hil09  &      ... &      ...     &   1.9 $\times$ 10$^{6}$ &      ...     &   0.98 &   ... &   0.2 &   ...&   ...&     3897 &      ... &      904 &   ... & \citet{ 2013ApJ...777..112P} \\
      DR21(OH2) &     SCUPOL & Hil09  &      ... &      ...     &   1.0 $\times$ 10$^{6}$ &      ...     &   0.98 &   ... &   0.2 &   ...&   ...&     2759 &      ... &      656 &   ... & \citet{ 2013ApJ...777..112P} \\
          OMC-1 &     SCUPOL & Fal08  &      ... &      ...     &   7.9 $\times$ 10$^{5}$ &      ...     &   0.60 &  14.8 &   ... &   ...&   ...&      395 &      447 &      989 &   ... & \citet{ 2013ApJ...777..112P} \\
        NGC2024 &     SCUPOL & Fal08  &      ... &      ...     &   1.0 $\times$ 10$^{5}$ &      ...     &   0.64 &  14.4 &   ... &   ...&   ...&      154 &      174 &      386 &   ... & \citet{ 2013ApJ...777..112P} \\
          Oph-A &     SCUPOL & Fal08  &      ... &      ...     &   1.0 $\times$ 10$^{3}$ &      ...     &   0.55 &  21.8 &   ... &   ...&   ...&        8 &       10 &       22 &   ... & \citet{ 2013ApJ...777..112P} \\
         Oph-B2 &     SCUPOL & Fal08  &      ... &      ...     &   1.6 $\times$ 10$^{3}$ &      ...     &   0.59 &  36.2 &   ... &   ...&   ...&        2 &      ... &       18 &   ... & \citet{ 2013ApJ...777..112P} \\
            W49 &     SCUPOL & Fal08  &      ... &      ...     &   1.0 $\times$ 10$^{3}$ &      ...     &   0.64 &  29.6 &   ... &   ...&   ...&        1 &      ... &       19 &   ... & \citet{ 2013ApJ...777..112P} \\
           S106 &     SCUPOL & Fal08  &      ... &      ...     &   1.9 $\times$ 10$^{5}$ &      ...     &   0.68 &  28.4 &   ... &   ...&   ...&       19 &      ... &      286 &   ... & \citet{ 2013ApJ...777..112P} \\
      DR21(OH1) &     SCUPOL & Fal08  &      ... &      ...     &   1.9 $\times$ 10$^{6}$ &      ...     &   0.98 &  19.3 &   ... &   ...&   ...&     1210 &      867 &     1921 &   ... & \citet{ 2013ApJ...777..112P} \\
      DR21(OH2) &     SCUPOL & Fal08  &      ... &      ...     &   1.0 $\times$ 10$^{6}$ &      ...     &   0.98 &  19.3 &   ... &   ...&   ...&      856 &      629 &     1393 &   ... & \citet{ 2013ApJ...777..112P} \\
            G11 &     SCUPOL & Pil15  &      ... &    549.0     &   3.0 $\times$ 10$^{4}$ &   4.0 $\times$ 10$^{22}$     &   0.90 &  16.2 &   ... &   ...&   ...&      210 &       48 &      106 &  0.37 & \citet{ 2015ApJ...799...74P} \\
         G0.253 &     SCUPOL & Pil15  &      ... & 200000.0     &   8.0 $\times$ 10$^{4}$ &   4.0 $\times$ 10$^{23}$     &   6.40 &   9.3 &   ... &   ...&   ...&     4180 &      965 &     2137 &  0.74 & \citet{ 2015ApJ...799...74P} \\
         Taurus &        HFI & DCF53  &   10.000 &      ...     &   1.0 $\times$ 10$^{2}$ &   1.6 $\times$ 10$^{21}$     &   1.20 &  43.0 &   ... &   ...&   ...&       13 &      ... &       12 &  1.07 & \citet{2016AandA...586A.138P} \\
      Ophiuchus &        HFI & DCF53  &   10.000 &      ...     &   1.0 $\times$ 10$^{2}$ &   1.1 $\times$ 10$^{21}$     &   0.90 &  29.0 &   ... &   ...&   ...&       13 &      ... &       14 &  1.73 & \citet{2016AandA...586A.138P} \\
          Lupus &        HFI & DCF53  &   10.000 &      ...     &   1.0 $\times$ 10$^{2}$ &   1.2 $\times$ 10$^{21}$     &   1.50 &  46.0 &   ... &   ...&   ...&       14 &      ... &       14 &  1.67 & \citet{2016AandA...586A.138P} \\
Chamaeleon-Musca &        HFI & DCF53  &   10.000 &      ...     &   1.0 $\times$ 10$^{2}$ &   1.3 $\times$ 10$^{21}$     &   1.00 &  36.0 &   ... &   ...&   ...&       12 &      ... &       12 &  1.31 & \citet{2016AandA...586A.138P} \\
            CrA &        HFI & DCF53  &   10.000 &      ...     &   1.0 $\times$ 10$^{2}$ &   1.2 $\times$ 10$^{21}$     &   0.60 &  59.0 &   ... &   ...&   ...&        5 &      ... &        4 &  0.52 & \citet{2016AandA...586A.138P} \\
     AquilaRift &        HFI & DCF53  &   10.000 &      ...     &   1.0 $\times$ 10$^{2}$ &   1.9 $\times$ 10$^{21}$     &   1.90 &  43.0 &   ... &   ...&   ...&       20 &      ... &       20 &  1.43 & \citet{2016AandA...586A.138P} \\
        Perseus &        HFI & DCF53  &   10.000 &      ...     &   1.0 $\times$ 10$^{2}$ &   2.6 $\times$ 10$^{21}$     &   1.50 &  38.0 &   ... &   ...&   ...&       17 &      ... &       17 &  0.93 & \citet{2016AandA...586A.138P} \\
         IC5146 &        HFI & DCF53  &   10.000 &      ...     &   1.0 $\times$ 10$^{2}$ &   1.0 $\times$ 10$^{21}$     &   1.70 &  69.0 &   ... &   ...&   ...&       11 &      ... &       11 &  1.51 & \citet{2016AandA...586A.138P} \\
        Cepheus &        HFI & DCF53  &   10.000 &      ...     &   1.0 $\times$ 10$^{2}$ &   1.2 $\times$ 10$^{21}$     &   1.60 &  43.0 &   ... &   ...&   ...&       16 &      ... &       16 &  1.91 & \citet{2016AandA...586A.138P} \\
          Orion &        HFI & DCF53  &   10.000 &      ...     &   1.0 $\times$ 10$^{2}$ &   2.2 $\times$ 10$^{21}$     &   1.70 &  36.0 &   ... &   ...&   ...&       20 &      ... &       21 &  1.32 & \citet{2016AandA...586A.138P} \\
         Taurus &        HFI & Hil09  &   10.000 &      ...     &   1.0 $\times$ 10$^{2}$ &   1.6 $\times$ 10$^{21}$     &   1.20 &   ... &   0.3 &   ...&   ...&       32 &       32 &       33 &  2.89 & \citet{2016AandA...586A.138P} \\
      Ophiuchus &        HFI & Hil09  &   10.000 &      ...     &   1.0 $\times$ 10$^{2}$ &   1.1 $\times$ 10$^{21}$     &   0.90 &   ... &   0.3 &   ...&   ...&       25 &       27 &       28 &  3.49 & \citet{2016AandA...586A.138P} \\
          Lupus &        HFI & Hil09  &   10.000 &      ...     &   1.0 $\times$ 10$^{2}$ &   1.2 $\times$ 10$^{21}$     &   1.50 &   ... &   0.4 &   ...&   ...&       29 &       29 &       31 &  3.61 & \citet{2016AandA...586A.138P} \\
Chamaeleon-Musca &        HFI & Hil09  &   10.000 &      ...     &   1.0 $\times$ 10$^{2}$ &   1.3 $\times$ 10$^{21}$     &   1.00 &   ... &   0.3 &   ...&   ...&       27 &       27 &       28 &  2.96 & \citet{2016AandA...586A.138P} \\
            CrA &        HFI & Hil09  &   10.000 &      ...     &   1.0 $\times$ 10$^{2}$ &   1.2 $\times$ 10$^{21}$     &   0.60 &   ... &   0.4 &   ...&   ...&       12 &       12 &       12 &  1.44 & \citet{2016AandA...586A.138P} \\
     AquilaRift &        HFI & Hil09  &   10.000 &      ...     &   1.0 $\times$ 10$^{2}$ &   1.9 $\times$ 10$^{21}$     &   1.90 &   ... &   0.3 &   ...&   ...&       50 &       51 &       53 &  3.85 & \citet{2016AandA...586A.138P} \\
        Perseus &        HFI & Hil09  &   10.000 &      ...     &   1.0 $\times$ 10$^{2}$ &   2.6 $\times$ 10$^{21}$     &   1.50 &   ... &   0.4 &   ...&   ...&       30 &       30 &       33 &  1.74 & \citet{2016AandA...586A.138P} \\
         IC5146 &        HFI & Hil09  &   10.000 &      ...     &   1.0 $\times$ 10$^{2}$ &   1.0 $\times$ 10$^{21}$     &   1.70 &   ... &   0.8 &   ...&   ...&       18 &       18 &       22 &  3.04 & \citet{2016AandA...586A.138P} \\
        Cepheus &        HFI & Hil09  &   10.000 &      ...     &   1.0 $\times$ 10$^{2}$ &   1.2 $\times$ 10$^{21}$     &   1.60 &   ... &   0.3 &   ...&   ...&       47 &       48 &       49 &  5.68 & \citet{2016AandA...586A.138P} \\
          Orion &        HFI & Hil09  &   10.000 &      ...     &   1.0 $\times$ 10$^{2}$ &   2.2 $\times$ 10$^{21}$     &   1.70 &   ... &   0.3 &   ...&   ...&       38 &       39 &       41 &  2.57 & \citet{2016AandA...586A.138P} \\
         Oph-Aa &       POL2 & DCF53  &      ... &      ...     &      ... &      ...     &   0.26 &   0.5 &   ... &   ...&   ...&     5000 &     2800 &     6200 &   ... & \citet{ 2018ApJ...859....4K} \\
         Oph-Ad &       POL2 & DCF53  &      ... &      ...     &      ... &      ...     &   0.15 &   5.8 &   ... &   ...&   ...&      200 &      112 &      248 &   ... & \citet{ 2018ApJ...859....4K} \\
         Oph-Ae &       POL2 & DCF53  &      ... &      ...     &      ... &      ...     &   0.17 &   2.7 &   ... &   ...&   ...&      800 &      448 &      992 &   ... & \citet{ 2018ApJ...859....4K} \\
   G035MainFila &       POL2 & DCF53  &    1.100 &   2800.0     &   7.3 $\times$ 10$^{3}$ &   1.8 $\times$ 10$^{22}$     &   0.40 &  15.0 &   ... &   ...&   ...&       50 &       28 &       63 &  0.48 & \citet{ 2018ApJ...859..151L} \\
         Oph-B2 &       POL2 & Pat17  &      ... &      ...     &   3.2 $\times$ 10$^{6}$ &   4.1 $\times$ 10$^{23}$     &   0.24 &  15.0 &   ... &   ...&   ...&      630 &      142 &      314 &  0.11 & \citet{ 2018ApJ...861...65S} \\
    M16-Pillars &       POL2 & DCF53  &    0.150 &      ...     &   5.0 $\times$ 10$^{4}$ &      ...     &   0.72 &  14.4 &   ... &   ...&   ...&      245 &      139 &      307 &   ... & \citet{ 2018ApJ...860L...6P} \\
Orion-Eridanus1 &        HFI & DCF53  &      ... &      ...     &   3.5 $\times$ 10$^{1}$ &      ...     &   2.30 &   ... &   ... &   ...&   ...&       87 &       24 &       54 &   ... & \citet{2018AandA...609L...3S} \\
Orion-Eridanus2 &        HFI & DCF53  &      ... &      ...     &   1.8 $\times$ 10$^{1}$ &      ...     &   2.00 &   6.9 &   ... &   ...&   ...&       55 &      ... &       54 &   ... & \citet{2018AandA...609L...3S} \\
Orion-Eridanus3 &        HFI & DCF53  &      ... &      ...     &   2.5 $\times$ 10$^{1}$ &      ...     &   2.20 &  19.2 &   ... &   ...&   ...&       25 &      ... &       25 &   ... & \citet{2018AandA...609L...3S} \\
 IC5146-Clump47 &       POL2 & DCF53  &    0.080 &     85.0     &   9.8 $\times$ 10$^{5}$ &      ...     &   0.36 &  17.4 &   ... &   ...&   ...&      500 &      254 &      562 &   ... & \citet{ 2019ApJ...876...42W} \\
 IC5146-Clump47 &       POL2 & Hou09  &    0.080 &     85.0     &   9.8 $\times$ 10$^{5}$ &      ...     &   0.36 &   ... &   0.5 &   1.7&  60.0&      400 &      ... &      233 &   ... & \citet{ 2019ApJ...876...42W} \\
      G34.43MM1 &      SHARP & Hil09  &    0.290 &    875.0     &   1.6 $\times$ 10$^{5}$ &   1.4 $\times$ 10$^{23}$     &   1.10 &   ... &   0.2 &   ...&   ...&      490 &      ... &      364 &  0.36 & \citet{ 2019ApJ...878...10T} \\
      G34.43MM2 &      SHARP & Hil09  &    0.270 &    688.0     &   1.6 $\times$ 10$^{5}$ &   1.3 $\times$ 10$^{23}$     &   1.40 &   ... &   0.1 &   ...&   ...&     1120 &      ... &      612 &  0.65 & \citet{ 2019ApJ...878...10T} \\
      G34.43MM3 &      SHARP & Hil09  &    0.420 &    417.0     &   3.0 $\times$ 10$^{4}$ &   4.0 $\times$ 10$^{22}$     &   0.90 &   ... &   0.3 &   ...&   ...&      160 &      ... &       83 &  0.29 & \citet{ 2019ApJ...878...10T} \\
      G34.43MM1 &      SHARP & Hil09  &    0.860 &   3184.0     &   2.3 $\times$ 10$^{4}$ &   6.0 $\times$ 10$^{22}$     &   1.10 &   ... &   0.2 &   ...&   ...&      190 &      ... &      132 &  0.30 & \citet{ 2019ApJ...878...10T} \\
      G34.43MM2 &      SHARP & Hil09  &    0.980 &   3794.0     &   1.9 $\times$ 10$^{4}$ &   6.0 $\times$ 10$^{22}$     &   1.10 &   ... &   0.1 &   ...&   ...&      340 &      ... &      225 &  0.52 & \citet{ 2019ApJ...878...10T} \\
      G34.43MM3 &      SHARP & Hil09  &    0.980 &   1224.0     &   6.0 $\times$ 10$^{3}$ &   2.0 $\times$ 10$^{22}$     &   0.80 &   ... &   0.3 &   ...&   ...&       60 &      ... &       30 &  0.21 & \citet{ 2019ApJ...878...10T} \\
        G34.43C &       POL2 & DCF53  &    2.200 &      ...     &   1.8 $\times$ 10$^{5}$ &   1.5 $\times$ 10$^{23}$     &   0.47 &  11.0 &   ... &   ...&   ...&      470 &      225 &      497 &  0.46 & \citet{ 2019ApJ...883....9S} \\
        G34.43N &       POL2 & DCF53  &    1.700 &      ...     &   6.0 $\times$ 10$^{4}$ &   4.5 $\times$ 10$^{22}$     &   0.34 &  16.0 &   ... &   ...&   ...&      100 &       65 &      143 &  0.44 & \citet{ 2019ApJ...883....9S} \\
        G34.43S &       POL2 & DCF53  &    1.300 &      ...     &   2.0 $\times$ 10$^{4}$ &   2.5 $\times$ 10$^{22}$     &   0.25 &  15.0 &   ... &   ...&   ...&       60 &       29 &       65 &  0.36 & \citet{ 2019ApJ...883....9S} \\
      OMC-1BNKL &      HAWC+ & Hou09  &    0.140 &      ...     &   2.3 $\times$ 10$^{5}$ &   9.9 $\times$ 10$^{22}$     &   1.85 &   ... &   0.6 &   6.7&  18.0&     1000 &      ... &      510 &  0.72 & \citet{ 2019ApJ...872..187C} \\
      OMC-1BNKL &      HAWC+ & Hou09  &    0.140 &      ...     &   2.3 $\times$ 10$^{5}$ &   9.9 $\times$ 10$^{22}$     &   1.85 &   ... &   0.7 &   8.4&  19.0&      931 &      ... &      482 &  0.68 & \citet{ 2019ApJ...872..187C} \\
      OMC-1BNKL &      HAWC+ & Hou09  &    0.140 &      ...     &   2.3 $\times$ 10$^{5}$ &   9.9 $\times$ 10$^{22}$     &   1.85 &   ... &   0.6 &   5.0&  41.0&     1000 &      ... &      510 &  0.72 & \citet{ 2019ApJ...872..187C} \\
      OMC-1BNKL &      HAWC+ & Hou09  &    0.140 &      ...     &   2.3 $\times$ 10$^{5}$ &   9.9 $\times$ 10$^{22}$     &   1.85 &   ... &   0.7 &   4.0&  64.0&      944 &      ... &      487 &  0.69 & \citet{ 2019ApJ...872..187C} \\
       OMC-1BAR &      HAWC+ & Hou09  &    0.140 &      ...     &   8.9 $\times$ 10$^{4}$ &   3.9 $\times$ 10$^{22}$     &   1.85 &   ... &   1.3 &   8.5&  15.0&      303 &      ... &      222 &  0.79 & \citet{ 2019ApJ...872..187C} \\
       OMC-1BAR &      HAWC+ & Hou09  &    0.140 &      ...     &   8.9 $\times$ 10$^{4}$ &   3.9 $\times$ 10$^{22}$     &   1.85 &   ... &   1.3 &   8.4&  19.0&      289 &      ... &      215 &  0.77 & \citet{ 2019ApJ...872..187C} \\
       OMC-1HII &      HAWC+ & Hou09  &    0.140 &      ...     &   1.4 $\times$ 10$^{4}$ &   5.9 $\times$ 10$^{21}$     &   1.85 &   ... &   0.6 &  24.6&   7.4&      261 &      ... &      131 &  3.09 & \citet{ 2019ApJ...872..187C} \\
       OMC-1HII &      HAWC+ & Hou09  &    0.140 &      ...     &   1.4 $\times$ 10$^{4}$ &   5.9 $\times$ 10$^{21}$     &   1.85 &   ... &   0.5 &   9.8&  18.0&      316 &      ... &      150 &  3.53 & \citet{ 2019ApJ...872..187C} \\
       OMC-1HII &      HAWC+ & Hou09  &    0.140 &      ...     &   1.4 $\times$ 10$^{4}$ &   5.9 $\times$ 10$^{21}$     &   1.85 &   ... &   0.5 &  19.3&  18.0&      305 &      ... &      148 &  3.48 & \citet{ 2019ApJ...872..187C} \\
       OMC-1HII &      HAWC+ & Hou09  &    0.140 &      ...     &   1.4 $\times$ 10$^{4}$ &   5.9 $\times$ 10$^{21}$     &   1.85 &   ... &   0.6 &  30.2&  19.0&      259 &      ... &      130 &  3.05 & \citet{ 2019ApJ...872..187C} \\
         I15398 &      HAWC+ & Hou09  &    0.100 &      6.0     &   2.6 $\times$ 10$^{4}$ &   9.8 $\times$ 10$^{21}$     &   0.17 &   ... &   0.3 &   1.2&  20.0&       78 &      ... &       32 &  0.45 & \citet{2019AandA...631A.154R} \\
         I15398 &      HAWC+ & DCF53  &    0.100 &      6.0     &   2.6 $\times$ 10$^{4}$ &   9.8 $\times$ 10$^{21}$     &   0.17 &  12.0 &   ... &   ...&   ...&       47 &       28 &       63 &  0.89 & \citet{2019AandA...631A.154R} \\
Perseus-Barnard1 &       POL2 & Hou09  &    0.100 &      ...     &   1.5 $\times$ 10$^{5}$ &   4.7 $\times$ 10$^{22}$     &   0.29 &   ... &   0.9 &  27.3&   7.1&       91 &      ... &      102 &  0.30 & \citet{ 2019ApJ...877...88C} \\
          Oph-C &       POL2 & Hil09  &    0.050 &     12.0     &   6.4 $\times$ 10$^{5}$ &   1.0 $\times$ 10$^{23}$     &   0.13 &   ... &   0.4 &   ...&   ...&      100 &      ... &       46 &  0.06 & \citet{ 2019ApJ...877...43L} \\
          Oph-C &       POL2 & Hou09  &    0.050 &     12.0     &   6.4 $\times$ 10$^{5}$ &   1.0 $\times$ 10$^{23}$     &   0.13 &   ... &   0.6 &   2.5&   4.3&      136 &      ... &       62 &  0.09 & \citet{ 2019ApJ...877...43L} \\
          Oph-C &       POL2 & Pat17  &    0.050 &     12.0     &   6.4 $\times$ 10$^{5}$ &   1.0 $\times$ 10$^{23}$     &   0.13 &  11.0 &   ... &   ...&   ...&      213 &       47 &      104 &  0.14 & \citet{ 2019ApJ...877...43L} \\
           CB17 &     SCUPOL & DCF53  &    0.080 &      ...     &   3.9 $\times$ 10$^{5}$ &      ...     &   0.07 &  20.5 &   ... &   ...&   ...&       99 &       28 &       63 &   ... & \citet{ 2019MNRAS.487..475C} \\
     L1521F-IRS &       POL2 & DCF53  &      ... &      ...     &   2.0 $\times$ 10$^{6}$ &   1.0 $\times$ 10$^{23}$     &   0.16 &  15.0 &   ... &   ...&   ...&      330 &      187 &      414 &  0.57 & \citet{ 2019ApJ...883....9S} \\
      Sh2-201C1 &       POL2 & Hil09  &    0.130 &    191.0     &   5.1 $\times$ 10$^{4}$ &   2.7 $\times$ 10$^{22}$     &   0.68 &   ... &   0.4 &   ...&   ...&      147 &      ... &       67 &  0.34 & \citet{ 2020ApJ...897...90E} \\
      Sh2-201C2 &       POL2 & Hil09  &    0.150 &     30.0     &   1.3 $\times$ 10$^{4}$ &   8.0 $\times$ 10$^{21}$     &   0.59 &   ... &   0.4 &   ...&   ...&       65 &      ... &       29 &  0.51 & \citet{ 2020ApJ...897...90E} \\
      Sh2-201C1 &       POL2 & Hou09  &    0.130 &    191.0     &   5.1 $\times$ 10$^{4}$ &   2.7 $\times$ 10$^{22}$     &   0.68 &   ... &   0.4 &   ...& 126.0&      266 &      ... &      117 &  0.60 & \citet{ 2020ApJ...897...90E} \\
    G14.225HubN &      SHARP & DCF53  &    0.150 &    126.0     &   1.3 $\times$ 10$^{5}$ &      ...     &   0.83 &   7.8 &   ... &   ...&   ...&      800 &      476 &     1053 &   ... & \citet{2020AandA...644A..52A} \\
    G14.225HubS &      SHARP & DCF53  &    0.150 &    105.0     &   1.1 $\times$ 10$^{5}$ &      ...     &   0.88 &  29.0 &   ... &   ...&   ...&      200 &      ... &      276 &   ... & \citet{2020AandA...644A..52A} \\
         L1689N &       POL2 & DCF53  &    0.056 &      9.0     &   1.8 $\times$ 10$^{5}$ &   4.2 $\times$ 10$^{22}$     &   0.26 &   6.6 &   ... &   ...&   ...&      366 &      207 &      459 &  1.52 & \citet{ 2021ApJ...907...88P} \\
   L1689-SMM-16 &       POL2 & DCF53  &    0.030 &      2.1     &   2.7 $\times$ 10$^{5}$ &   3.3 $\times$ 10$^{22}$     &   0.24 &   9.7 &   ... &   ...&   ...&      284 &      159 &      353 &  1.48 & \citet{ 2021ApJ...907...88P} \\
         L1689B &       POL2 & DCF53  &    0.019 &      0.2     &   1.3 $\times$ 10$^{5}$ &   9.8 $\times$ 10$^{21}$     &   0.12 &  13.3 &   ... &   ...&   ...&       72 &       40 &       89 &  1.26 & \citet{ 2021ApJ...907...88P} \\
     NGC6334-MF &       POL2 & DCF53  &      ... &      ...     &   3.1 $\times$ 10$^{5}$ &   1.1 $\times$ 10$^{23}$     &   0.56 &  22.0 &   ... &   ...&   ...&      270 &      176 &      389 &  0.50 & \citet{2021AandA...647A..78A} \\
     NGC6334-in &       POL2 & DCF53  &      ... &      ...     &   1.9 $\times$ 10$^{5}$ &   6.4 $\times$ 10$^{22}$     &   0.48 &  19.0 &   ... &   ...&   ...&      208 &      136 &      302 &  0.66 & \citet{2021AandA...647A..78A} \\
    NGC6334-out &       POL2 & DCF53  &      ... &      ...     &   7.0 $\times$ 10$^{4}$ &   2.2 $\times$ 10$^{22}$     &   0.35 &  28.0 &   ... &   ...&   ...&       63 &      ... &       91 &  0.57 & \citet{2021AandA...647A..78A} \\
        L183-R1 &       POL2 & DCF53  &    0.025 &      0.5     &   1.2 $\times$ 10$^{5}$ &   9.0 $\times$ 10$^{21}$     &   0.10 &   3.7 &   ... &   ...&   ...&      206 &      116 &      257 &  3.96 & \citet{ 2020ApJ...900..181K} \\
        L183-R2 &       POL2 & DCF53  &    0.029 &      0.9     &   1.2 $\times$ 10$^{5}$ &   1.2 $\times$ 10$^{22}$     &   0.15 &   9.1 &   ... &   ...&   ...&      123 &       71 &      157 &  1.81 & \citet{ 2020ApJ...900..181K} \\
        L183-R3 &       POL2 & DCF53  &    0.031 &      2.2     &   2.6 $\times$ 10$^{5}$ &   2.8 $\times$ 10$^{22}$     &   0.12 &   4.9 &   ... &   ...&   ...&      272 &      155 &      343 &  1.70 & \citet{ 2020ApJ...900..181K} \\
        L183-R4 &       POL2 & DCF53  &    0.025 &      0.9     &   2.0 $\times$ 10$^{5}$ &   1.8 $\times$ 10$^{22}$     &   0.09 &   6.0 &   ... &   ...&   ...&      144 &       83 &      184 &  1.42 & \citet{ 2020ApJ...900..181K} \\
        L183-R5 &       POL2 & DCF53  &    0.040 &      2.5     &   1.3 $\times$ 10$^{5}$ &   1.9 $\times$ 10$^{22}$     &   0.11 &   6.6 &   ... &   ...&   ...&      135 &       74 &      165 &  1.20 & \citet{ 2020ApJ...900..181K} \\
     G33.92-FS1 &       POL2 & DCF53  &    0.500 &      ...     &   1.0 $\times$ 10$^{5}$ &      ...     &   1.30 &  35.2 &   ... &   ...&   ...&      230 &      ... &      320 &   ... & \citet{ 2020ApJ...905..158W} \\
     G33.92-FS3 &       POL2 & DCF53  &    1.500 &      ...     &   1.0 $\times$ 10$^{4}$ &      ...     &   1.10 &  30.0 &   ... &   ...&   ...&       74 &      ... &      101 &   ... & \citet{ 2020ApJ...905..158W} \\
     G33.92-FS5 &       POL2 & DCF53  &    2.500 &      ...     &   2.5 $\times$ 10$^{3}$ &      ...     &   0.80 &  29.3 &   ... &   ...&   ...&       27 &      ... &       37 &   ... & \citet{ 2020ApJ...905..158W} \\
          LBS23 &     SCUPOL & DCF53  &      ... &      ...     &   1.7 $\times$ 10$^{4}$ &      ...     &   0.60 &  36.6 &   ... &   ...&   ...&       50 &      ... &       59 &   ... & \citet{ 2021ApJ...908...92H} \\
         K04166 &       POL2 & DCF53  &    0.028 &      0.6     &   9.0 $\times$ 10$^{4}$ &   1.0 $\times$ 10$^{22}$     &    ... &  18.0 &   ... &   ...&   ...&       38 &       21 &       47 &  0.65 & \citet{ 2021ApJ...912L..27E} \\
         K04169 &       POL2 & DCF53  &    0.030 &      0.7     &   9.0 $\times$ 10$^{4}$ &   1.1 $\times$ 10$^{22}$     &    ... &  20.0 &   ... &   ...&   ...&       44 &       25 &       55 &  0.69 & \citet{ 2021ApJ...912L..27E} \\
         Miz-8b &       POL2 & DCF53  &    0.026 &      0.2     &   5.0 $\times$ 10$^{4}$ &   5.0 $\times$ 10$^{21}$     &    ... &  35.0 &   ... &   ...&   ...&       12 &      ... &       15 &  0.41 & \citet{ 2021ApJ...912L..27E} \\
        Rosette &       POL2 & DCF53  &    0.310 &    165.0     &   1.9 $\times$ 10$^{4}$ &   2.4 $\times$ 10$^{22}$     &   0.41 &  15.4 &   ... &   ...&   ...&       80 &       45 &      101 &  0.57 & \citet{ 2021ApJ...913...57K} \\
      LkHa101CR &       POL2 & Pat17  &    0.260 &      ...     &   1.2 $\times$ 10$^{4}$ &   9.6 $\times$ 10$^{21}$     &   0.56 &  14.9 &   ... &   ...&   ...&       91 &       21 &       46 &  0.66 & \citet{ 2021ApJ...908...10N} \\
      LkHa101CR &       POL2 & Hil09  &    0.260 &      ...     &   1.2 $\times$ 10$^{4}$ &   9.6 $\times$ 10$^{21}$     &   0.56 &   ... &   0.3 &   ...&   ...&       92 &      ... &       39 &  0.56 & \citet{ 2021ApJ...908...10N} \\
      LkHa101DL &       POL2 & Pat17  &      ... &      ...     &   1.2 $\times$ 10$^{4}$ &   1.4 $\times$ 10$^{22}$     &   0.79 &  14.7 &   ... &   ...&   ...&      132 &       30 &       66 &  0.64 & \citet{ 2021ApJ...908...10N} \\
      LkHa101DL &       POL2 & Hil09  &      ... &      ...     &   1.2 $\times$ 10$^{4}$ &   1.4 $\times$ 10$^{22}$     &   0.79 &   ... &   0.3 &   ...&   ...&      144 &      ... &       49 &  0.47 & \citet{ 2021ApJ...908...10N} \\
           B335 &      HAWC+ & DCF53  &    0.020 &      4.6     &   1.1 $\times$ 10$^{6}$ &   6.3 $\times$ 10$^{22}$     &   0.08 &  26.8 &   ... &   ...&   ...&      142 &      ... &       86 &  0.19 & \citet{2021AandA...645A.125Z} \\
  NGC1333IRAS4A &        SMA &    HG  &    0.005 &      1.2     &   4.3 $\times$ 10$^{7}$ &   8.2 $\times$ 10$^{23}$     &   0.20 &   5.1 &   ... &   ...&   ...&     5000 &     1275 &     2823 &  0.48 & \citet{ 2006Sci...313..812G} \\
    NGC2024FIR5 &       BIMA &    HG  &      ... &      ...     &   2.0 $\times$ 10$^{6}$ &      ...     &   0.87 &   7.1 &   ... &   ...&   ...&     3500 &      859 &     1902 &   ... & \citet{ 2002ApJ...566..925L} \\
     IRAS16293A &        SMA &    HG  &    0.003 &      0.3     &   4.9 $\times$ 10$^{7}$ &   5.9 $\times$ 10$^{23}$     &   0.35 &  13.9 &   ... &   ...&   ...&     4500 &      874 &     1935 &  0.46 & \citet{ 2009ApJ...707..921R} \\
    NGC2024FIR5 &        SMA & DCF53  &      ... &      1.5     &   1.5 $\times$ 10$^{6}$ &   3.5 $\times$ 10$^{23}$     &   0.87 &   9.6 &   ... &   ...&   ...&     2200 &     1374 &     3043 &  1.21 & \citet{ 2011ApJ...726...63A} \\
       L1157-mm &      CARMA & DCF53  &      ... &      0.2     &   7.4 $\times$ 10$^{6}$ &      ...     &   0.18 &   7.5 &   ... &   ...&   ...&     1400 &      809 &     1792 &   ... & \citet{ 2013ApJ...769L..15S} \\
IRAS16293bridge &       ALMA & DCF53  &      ... &      0.03     &   5.6 $\times$ 10$^{8}$ &   1.1 $\times$ 10$^{24}$     &   0.75 &   5.0 &   ... &   ...&   ...&    78000 &    43992 &    97412 & 12.29 & \citet{ 2018ApJ...869..115S} \\
     L1448IRAS2 &       ALMA & DCF53  &    0.004 &      0.1     &   5.3 $\times$ 10$^{6}$ &      ...     &   0.13 &  10.0 &   ... &   ...&   ...&      640 &      371 &      821 &   ... & \citet{ 2019ApJ...879...25K} \\
          W51e1 &       BIMA & DCF53  &      ... &      ...     &   2.5 $\times$ 10$^{5}$ &      ...     &   0.53 &   5.8 &   ... &   ...&   ...&      800 &      566 &     1254 &   ... & \citet{ 2001ApJ...561..864L} \\
          W51e2 &       BIMA & DCF53  &      ... &      ...     &   2.5 $\times$ 10$^{5}$ &      ...     &   0.53 &   9.0 &   ... &   ...&   ...&      500 &      365 &      808 &   ... & \citet{ 2001ApJ...561..864L} \\
    DR21(OH)MM1 &       BIMA & DCF53  &      ... &      ...     &   1.0 $\times$ 10$^{6}$ &      ...     &   0.98 &  21.0 &   ... &   ...&   ...&      900 &      578 &     1281 &   ... & \citet{ 2003ApJ...598..392L} \\
    DR21(OH)MM2 &       BIMA & DCF53  &      ... &      ...     &   2.0 $\times$ 10$^{6}$ &      ...     &   0.98 &  21.0 &   ... &   ...&   ...&     1300 &      818 &     1811 &   ... & \citet{ 2003ApJ...598..392L} \\
       G30FIR10 &       BIMA & DCF53  &    0.210 &   3300.0     &   4.8 $\times$ 10$^{5}$ &      ...     &   2.51 &  21.9 &   ... &   ...&   ...&     1700 &      984 &     2179 &   ... & \citet{ 2006ApJ...639..965C} \\
       W43-MM1A &       ALMA & DCF53  &    0.014 &    312.0     &   8.1 $\times$ 10$^{8}$ &   5.0 $\times$ 10$^{25}$     &   1.28 &  36.2 &   ... &   ...&   ...&     3000 &      ... &    27668 &  0.08 & \citet{ 2016ApJ...825L..15C} \\
      W43-MM1BE &       ALMA & DCF53  &    0.010 &     92.0     &   1.0 $\times$ 10$^{9}$ &   4.9 $\times$ 10$^{25}$     &   1.28 &  21.9 &   ... &   ...&   ...&     5000 &    22907 &    50722 &  0.14 & \citet{ 2016ApJ...825L..15C} \\
     W43-MM1CDH &       ALMA & DCF53  &    0.010 &     69.8     &   6.5 $\times$ 10$^{8}$ &   3.4 $\times$ 10$^{25}$     &   1.28 &  49.7 &   ... &   ...&   ...&     2000 &      ... &    17964 &  0.07 & \citet{ 2016ApJ...825L..15C} \\
       W43-MM1F &       ALMA & DCF53  &    0.008 &     23.0     &   2.9 $\times$ 10$^{8}$ &   1.4 $\times$ 10$^{25}$     &   1.28 &  22.0 &   ... &   ...&   ...&     3000 &    12194 &    27002 &  0.27 & \citet{ 2016ApJ...825L..15C} \\
       DR21(OH) &        SMA & Hou09  &    0.040 &    150.0     &   1.0 $\times$ 10$^{7}$ &   1.6 $\times$ 10$^{24}$     &   1.00 &   ... &   1.0 &   2.0&  17.0&     2100 &      ... &      913 &  0.08 & \citet{ 2013ApJ...772...69G} \\
       DR21(OH) &     SCUPOL & Hou09  &    0.170 &    350.0     &   2.0 $\times$ 10$^{5}$ &   4.2 $\times$ 10$^{23}$     &   0.80 &   ... &   0.4 &   1.0& 151.0&      620 &      ... &      290 &  0.10 & \citet{ 2013ApJ...772...69G} \\
         G5.89o &        SMA & DCF53  &    0.019 &      ...     &   3.0 $\times$ 10$^{6}$ &      ...     &   1.00 &  11.0 &   ... &   ...&   ...&     3000 &     1951 &     4321 &   ... & \citet{ 2009ApJ...695.1399T} \\
         G5.89x &        SMA & DCF53  &    0.019 &      ...     &   3.0 $\times$ 10$^{6}$ &      ...     &   1.00 &  18.0 &   ... &   ...&   ...&     2000 &     1193 &     2641 &   ... & \citet{ 2009ApJ...695.1399T} \\
         I18089 &        SMA & DCF53  &    0.031 &    197.0     &   5.0 $\times$ 10$^{7}$ &   9.5 $\times$ 10$^{24}$     &   2.20 &  27.0 &   ... &   ...&   ...&    11000 &      ... &    15811 &  0.23 & \citet{ 2010ApJ...724L.113B} \\
        W3(H2O) &        SMA & DCF53  &      ... &      ...     &   1.5 $\times$ 10$^{7}$ &      ...     &   1.90 &   9.4 &   ... &   ...&   ...&    17000 &     9702 &    21483 &   ... & \citet{ 2012ApJ...751L..13C} \\
          G35.2 &        SMA & Hou09  &    0.070 &    150.0     &   1.0 $\times$ 10$^{6}$ &   3.7 $\times$ 10$^{23}$     &   1.00 &   ... &   0.7 &   5.7&  15.0&     1150 &      ... &      547 &  0.21 & \citet{ 2013ApJ...779..182Q} \\
           G240 &        SMA &    HG  &      ... &     95.0     &   2.7 $\times$ 10$^{5}$ &   1.5 $\times$ 10$^{23}$     &   1.20 &  10.6 &   ... &   ...&   ...&     1100 &      292 &      646 &  0.60 & \citet{ 2014ApJ...794L..18Q} \\
 NGC7538central &        SMA & Hou09  &      ... &     78.8     &   8.0 $\times$ 10$^{6}$ &      ...     &   2.20 &   ... &   1.8 &   6.0&  13.0&     2300 &      ... &     1711 &   ... & \citet{2014AandA...567A.116F} \\
  NGC7538spiral &        SMA & Hou09  &      ... &     60.5     &   4.0 $\times$ 10$^{6}$ &      ...     &   2.30 &   ... &   1.2 &   0.9&  33.0&     2640 &      ... &      948 &   ... & \citet{2014AandA...567A.116F} \\
        W43-MM1 &        SMA & DCF53  &    0.067 &    630.0     &   1.0 $\times$ 10$^{7}$ &      ...     &   1.70 &  15.0 &   ... &   ...&   ...&     6000 &     4442 &     9835 &   ... & \citet{ 2014ApJ...783L..31S} \\
         W3(OH) &      CARMA & Hou16  &    0.080 &    149.0     &   1.3 $\times$ 10$^{6}$ &      ...     &   1.10 &   ... &   0.8 &   4.7&  19.0&     1100 &      ... &      630 &   ... & \citet{ 2016ApJ...820...38H} \\
         W3Main &      CARMA & Hou16  &    0.120 &     83.0     &   4.7 $\times$ 10$^{5}$ &      ...     &   1.20 &   ... &   0.9 &   9.6&  22.0&      700 &      ... &      499 &   ... & \citet{ 2016ApJ...820...38H} \\
       DR21(OH) &      CARMA & Hou16  &    0.100 &     65.0     &   2.0 $\times$ 10$^{6}$ &      ...     &   1.00 &   ... &   0.8 &   6.9&  12.0&     1200 &      ... &      754 &   ... & \citet{ 2016ApJ...820...38H} \\
        Cyg-N38 &        SMA & Hou16  &    0.064 &     59.0     &   1.1 $\times$ 10$^{6}$ &   2.2 $\times$ 10$^{23}$     &   1.50 &   ... &   1.9 &   4.7&  26.0&      560 &      ... &      382 &  0.24 & \citet{ 2017ApJ...838..121C} \\
        Cyg-N43 &        SMA & Hou16  &    0.061 &     16.0     &   4.0 $\times$ 10$^{5}$ &   7.0 $\times$ 10$^{22}$     &   1.60 &   ... &   1.7 &   4.5&  26.0&      420 &      ... &      265 &  0.53 & \citet{ 2017ApJ...838..121C} \\
        Cyg-N44 &        SMA & Hou16  &    0.069 &    167.0     &   2.5 $\times$ 10$^{6}$ &   5.3 $\times$ 10$^{23}$     &   2.20 &   ... &   1.4 &   5.2&  22.0&     1710 &      ... &     1073 &  0.28 & \citet{ 2017ApJ...838..121C} \\
        Cyg-N48 &        SMA & Hou16  &    0.069 &    102.0     &   1.5 $\times$ 10$^{6}$ &   3.3 $\times$ 10$^{23}$     &   1.20 &   ... &   2.1 &   7.4&  15.0&      480 &      ... &      388 &  0.16 & \citet{ 2017ApJ...838..121C} \\
        Cyg-N51 &        SMA & Hou16  &    0.075 &     45.0     &   5.0 $\times$ 10$^{5}$ &   1.2 $\times$ 10$^{23}$     &   1.60 &   ... &   1.7 &   5.7&  22.0&      460 &      ... &      316 &  0.37 & \citet{ 2017ApJ...838..121C} \\
       NGC6334V &        SMA & Hou09  &    0.035 &     50.0     &   6.1 $\times$ 10$^{5}$ &      ...     &   0.60 &   ... &   0.8 &   1.5&  21.0&      700 &      ... &      137 &   ... & \citet{ 2017ApJ...844...44J} \\
      I18310mm1 &       ALMA & DCF53  &      ... &     22.4     &   1.0 $\times$ 10$^{6}$ &   5.7 $\times$ 10$^{23}$     &   0.13 &  17.9 &   ... &   ...&   ...&      300 &       90 &      199 &  0.05 & \citet{2018AandA...614A..64B} \\
      I18310mm2 &       ALMA & DCF53  &      ... &      9.6     &   1.0 $\times$ 10$^{6}$ &   3.8 $\times$ 10$^{23}$     &   0.13 &  10.1 &   ... &   ...&   ...&      600 &      160 &      353 &  0.13 & \citet{2018AandA...614A..64B} \\
      I18310mm3 &       ALMA & DCF53  &      ... &     16.7     &   1.0 $\times$ 10$^{6}$ &   1.4 $\times$ 10$^{24}$     &   0.13 &   4.3 &   ... &   ...&   ...&     1300 &      375 &      830 &  0.08 & \citet{2018AandA...614A..64B} \\
       W43-MM2B &       ALMA & DCF53  &    0.010 &     38.6     &   1.9 $\times$ 10$^{8}$ &   3.6 $\times$ 10$^{24}$     &    ... &  43.6 &   ... &   ...&   ...&     1000 &      ... &     1240 &  0.05 & \citet{ 2019ApJ...884...48C} \\
       W43-MM2C &       ALMA & DCF53  &    0.007 &     15.9     &   2.6 $\times$ 10$^{8}$ &   3.3 $\times$ 10$^{24}$     &    ... &  40.2 &   ... &   ...&   ...&      800 &      ... &      992 &  0.04 & \citet{ 2019ApJ...884...48C} \\
       W43-MM2F &       ALMA & DCF53  &    0.012 &     22.4     &   7.2 $\times$ 10$^{7}$ &   1.5 $\times$ 10$^{24}$     &    ... &  66.1 &   ... &   ...&   ...&      500 &      ... &      620 &  0.06 & \citet{ 2019ApJ...884...48C} \\
       W43-MM2J &       ALMA & DCF53  &    0.008 &      4.5     &   5.3 $\times$ 10$^{7}$ &   7.0 $\times$ 10$^{23}$     &    ... &  43.6 &   ... &   ...&   ...&     1000 &      ... &     1240 &  0.25 & \citet{ 2019ApJ...884...48C} \\
       W43-MM3C &       ALMA & DCF53  &    0.010 &     20.5     &   1.3 $\times$ 10$^{8}$ &   2.2 $\times$ 10$^{24}$     &    ... &  33.2 &   ... &   ...&   ...&     1300 &      ... &     1612 &  0.10 & \citet{ 2019ApJ...884...48C} \\
       W43-MM3E &       ALMA & DCF53  &    0.017 &     41.6     &   4.5 $\times$ 10$^{7}$ &   1.4 $\times$ 10$^{24}$     &    ... &  15.6 &   ... &   ...&   ...&     4000 &     2240 &     4960 &  0.49 & \citet{ 2019ApJ...884...48C} \\
       W43-MM3F &       ALMA & DCF53  &    0.008 &      6.6     &   8.3 $\times$ 10$^{7}$ &   1.1 $\times$ 10$^{24}$     &    ... &  10.3 &   ... &   ...&   ...&     3300 &     1848 &     4092 &  0.52 & \citet{ 2019ApJ...884...48C} \\
      W43-MM4AF &       ALMA & DCF53  &    0.021 &     60.6     &   3.6 $\times$ 10$^{7}$ &   1.3 $\times$ 10$^{24}$     &    ... &  22.1 &   ... &   ...&   ...&     1400 &      784 &     1736 &  0.19 & \citet{ 2019ApJ...884...48C} \\
      W43-MM7HK &       ALMA & DCF53  &    0.016 &     12.1     &   1.4 $\times$ 10$^{7}$ &   3.0 $\times$ 10$^{23}$     &    ... &  10.8 &   ... &   ...&   ...&     1700 &      952 &     2108 &  0.98 & \citet{ 2019ApJ...884...48C} \\
    G28MM1Core1 &       ALMA & Hou16  &    0.060 &    212.4     &   3.2 $\times$ 10$^{6}$ &   5.0 $\times$ 10$^{23}$     &   1.40 &   ... &   1.2 &   4.1&  12.0&     1600 &      ... &      797 &  0.22 & \citet{2020ApJ...895...142L} \\
    G28MM4Core4 &       ALMA & Hou16  &    0.050 &     43.0     &   1.1 $\times$ 10$^{6}$ &   1.5 $\times$ 10$^{23}$     &   0.46 &   ... &   1.2 &   6.9&   9.0&      320 &      ... &      188 &  0.17 & \citet{2020ApJ...895...142L} \\
       G9.62MM3 &       ALMA & DCF53  &      ... &     21.0     &   1.0 $\times$ 10$^{5}$ &   3.5 $\times$ 10$^{24}$     &   2.00 &  41.8 &   ... &   ...&   ...&      330 &      ... &      415 &  0.02 & \citet{2019AandA...626A..36D} \\
       G9.62MM4 &       ALMA & DCF53  &      ... &     43.0     &   1.0 $\times$ 10$^{6}$ &   9.5 $\times$ 10$^{24}$     &   2.00 &  28.0 &   ... &   ...&   ...&     1570 &      ... &     1960 &  0.03 & \citet{2019AandA...626A..36D} \\
      G9.62MM8a &       ALMA & DCF53  &      ... &     38.0     &   1.0 $\times$ 10$^{6}$ &   4.7 $\times$ 10$^{25}$     &   2.35 &  30.5 &   ... &   ...&   ...&     1640 &      ... &     2114 &  0.01 & \citet{2019AandA...626A..36D} \\
       G9.62MM3 &       ALMA & Hil09  &      ... &     21.0     &   1.0 $\times$ 10$^{5}$ &   3.5 $\times$ 10$^{24}$     &   2.00 &   ... &   0.2 &   2.0&  10.0&     3300 &      ... &      523 &  0.02 & \citet{2019AandA...626A..36D} \\
       G9.62MM4 &       ALMA & Hil09  &      ... &     43.0     &   1.0 $\times$ 10$^{6}$ &   9.5 $\times$ 10$^{24}$     &   2.00 &   ... &   0.1 &   2.0&  10.0&    13180 &     1545 &     3261 &  0.05 & \citet{2019AandA...626A..36D} \\
      G9.62MM8a &       ALMA & Hil09  &      ... &     38.0     &   1.0 $\times$ 10$^{6}$ &   4.7 $\times$ 10$^{25}$     &   2.35 &   ... &   0.1 &   2.0&  10.0&    17100 &     1815 &     3831 &  0.01 & \citet{2019AandA...626A..36D} \\
   G31.41Gauss1 &       ALMA & DCF53  &    0.020 &     26.0     &   1.4 $\times$ 10$^{7}$ &      ...     &   2.10 &  27.6 &   ... &   ...&   ...&     4600 &      ... &     7813 &   ... & \citet{2019AandA...630A..54B} \\
   G31.41Gauss2 &       ALMA & DCF53  &    0.020 &     26.0     &   1.4 $\times$ 10$^{7}$ &      ...     &   2.10 &  17.3 &   ... &   ...&   ...&    10700 &     5629 &    12464 &   ... & \citet{2019AandA...630A..54B} \\
        OrionKL &       ALMA & DCF53  &      ... &     61.6     &   2.1 $\times$ 10$^{8}$ &   2.3 $\times$ 10$^{24}$     &   0.59 &  20.4 &   ... &   ...&   ...&     8900 &     5182 &    11474 &  0.69 & \citet{ 2021ApJ...907...94C} \\
         W3IRS5 &        SMA & Fal08  &    0.075 &     22.0     &   1.8 $\times$ 10$^{5}$ &      ...     &   0.68 &  50.0 &   ... &   ...&   ...&      200 &      ... &      158 &   ... & \citet{ 2021ApJ...912..159P} \\
          W3H2O &        SMA & Fal08  &    0.075 &     59.0     &   4.8 $\times$ 10$^{5}$ &      ...     &   1.43 &  41.0 &   ... &   ...&   ...&      900 &      ... &      663 &   ... & \citet{ 2021ApJ...912..159P} \\
           G192 &        SMA & Fal08  &    0.075 &     11.0     &   9.0 $\times$ 10$^{4}$ &      ...     &   0.52 &  18.0 &   ... &   ...&   ...&      400 &      107 &      238 &   ... & \citet{ 2021ApJ...912..159P} \\
       NGC6334V &        SMA & Fal08  &    0.075 &     51.0     &   4.2 $\times$ 10$^{5}$ &      ...     &   1.03 &  35.0 &   ... &   ...&   ...&      700 &      ... &      523 &   ... & \citet{ 2021ApJ...912..159P} \\
      NGC6334IV &        SMA & Fal08  &    0.075 &     46.0     &   3.8 $\times$ 10$^{5}$ &      ...     &   0.28 &  16.0 &   ... &   ...&   ...&      500 &      134 &      296 &   ... & \citet{ 2021ApJ...912..159P} \\
       NGC6334I &        SMA & Fal08  &    0.075 &     73.0     &   6.0 $\times$ 10$^{5}$ &      ...     &   0.49 &   7.0 &   ... &   ...&   ...&     2600 &      672 &     1488 &   ... & \citet{ 2021ApJ...912..159P} \\
      NGC6334In &        SMA & Fal08  &    0.075 &     81.0     &   6.6 $\times$ 10$^{5}$ &      ...     &   0.70 &   6.0 &   ... &   ...&   ...&     4100 &     1175 &     2601 &   ... & \citet{ 2021ApJ...912..159P} \\
        G34.4.0 &        SMA & Fal08  &    0.075 &     44.0     &   3.6 $\times$ 10$^{5}$ &      ...     &   0.54 &  17.0 &   ... &   ...&   ...&      800 &      236 &      523 &   ... & \citet{ 2021ApJ...912..159P} \\
        G34.4.1 &        SMA & Fal08  &    0.075 &     42.0     &   3.4 $\times$ 10$^{5}$ &      ...     &   0.42 &   6.0 &   ... &   ...&   ...&     1800 &      506 &     1120 &   ... & \citet{ 2021ApJ...912..159P} \\
         G35.2N &        SMA & Fal08  &    0.075 &     36.0     &   3.0 $\times$ 10$^{5}$ &      ...     &   1.13 &  33.0 &   ... &   ...&   ...&      700 &      ... &      515 &   ... & \citet{ 2021ApJ...912..159P} \\
  CygX-N3(DR17) &        SMA & Fal08  &    0.075 &     29.0     &   2.4 $\times$ 10$^{5}$ &      ...     &   0.47 &  47.0 &   ... &   ...&   ...&      200 &      ... &      134 &   ... & \citet{ 2021ApJ...912..159P} \\
 CygX-N30(W75N) &        SMA & Fal08  &    0.075 &     48.0     &   4.0 $\times$ 10$^{5}$ &      ...     &   1.00 &  35.0 &   ... &   ...&   ...&      700 &      ... &      496 &   ... & \citet{ 2021ApJ...912..159P} \\
CygX-N44(DR21OH) &        SMA & Fal08  &    0.075 &    110.0     &   8.6 $\times$ 10$^{5}$ &      ...     &   0.99 &  32.0 &   ... &   ...&   ...&     1100 &      ... &      787 &   ... & \citet{ 2021ApJ...912..159P} \\
CygX-N48(DR21OHS) &        SMA & Fal08  &    0.075 &     56.0     &   4.6 $\times$ 10$^{5}$ &      ...     &   0.61 &  43.0 &   ... &   ...&   ...&      300 &      ... &      264 &   ... & \citet{ 2021ApJ...912..159P} \\
 CygX-N63(DR22) &        SMA & Fal08  &    0.075 &     20.0     &   1.7 $\times$ 10$^{5}$ &      ...     &   0.50 &  46.0 &   ... &   ...&   ...&      200 &      ... &      123 &   ... & \citet{ 2021ApJ...912..159P} \\
       NGC7538S &        SMA & Fal08  &    0.075 &     72.0     &   5.9 $\times$ 10$^{5}$ &      ...     &   1.31 &  38.0 &   ... &   ...&   ...&     1000 &      ... &      727 &   ... & \citet{ 2021ApJ...912..159P} \\
         W3IRS5 &        SMA & Hou09  &    0.075 &     22.0     &   1.8 $\times$ 10$^{5}$ &      ...     &   0.68 &   ... &   1.2 &   1.3&  31.0&      200 &      ... &       65 &   ... & \citet{ 2021ApJ...912..159P} \\
          W3H2O &        SMA & Hou09  &    0.075 &     59.0     &   4.8 $\times$ 10$^{5}$ &      ...     &   1.43 &   ... &   1.0 &   1.8&  14.0&      800 &      ... &      269 &   ... & \citet{ 2021ApJ...912..159P} \\
       NGC6334V &        SMA & Hou09  &    0.075 &     51.0     &   4.2 $\times$ 10$^{5}$ &      ...     &   1.03 &   ... &   0.8 &   1.1&  28.0&      600 &      ... &      177 &   ... & \citet{ 2021ApJ...912..159P} \\
      NGC6334IV &        SMA & Hou09  &    0.075 &     46.0     &   3.8 $\times$ 10$^{5}$ &      ...     &   0.28 &   ... &   0.4 &   1.1&  31.0&      300 &      ... &      140 &   ... & \citet{ 2021ApJ...912..159P} \\
       NGC6334I &        SMA & Hou09  &    0.075 &     73.0     &   6.0 $\times$ 10$^{5}$ &      ...     &   0.49 &   ... &   0.2 &   0.9&  24.0&     1400 &      ... &      583 &   ... & \citet{ 2021ApJ...912..159P} \\
      NGC6334In &        SMA & Hou09  &    0.075 &     81.0     &   6.6 $\times$ 10$^{5}$ &      ...     &   0.70 &   ... &   0.3 &   2.6&  12.0&     1600 &      ... &      635 &   ... & \citet{ 2021ApJ...912..159P} \\
         G35.2N &        SMA & Hou09  &    0.075 &     36.0     &   3.0 $\times$ 10$^{5}$ &      ...     &   1.13 &   ... &   0.6 &   1.0&  35.0&      800 &      ... &      377 &   ... & \citet{ 2021ApJ...912..159P} \\
 CygX-N30(W75N) &        SMA & Hou09  &    0.075 &     48.0     &   4.0 $\times$ 10$^{5}$ &      ...     &   1.00 &   ... &   1.4 &   3.5&  15.0&      300 &      ... &      168 &   ... & \citet{ 2021ApJ...912..159P} \\
CygX-N44(DR21OH) &        SMA & Hou09  &    0.075 &    110.0     &   8.6 $\times$ 10$^{5}$ &      ...     &   0.99 &   ... &   1.1 &   1.8&  17.0&      600 &      ... &      235 &   ... & \citet{ 2021ApJ...912..159P} \\
CygX-N48(DR21OHS) &        SMA & Hou09  &    0.075 &     56.0     &   4.6 $\times$ 10$^{5}$ &      ...     &   0.61 &   ... &   1.6 &   4.6&  15.0&      200 &      ... &      110 &   ... & \citet{ 2021ApJ...912..159P} \\
       NGC7538S &        SMA & Hou09  &    0.075 &     72.0     &   5.9 $\times$ 10$^{5}$ &      ...     &   1.31 &   ... &   0.7 &   0.9&  32.0&     1100 &      ... &      524 &   ... & \citet{ 2021ApJ...912..159P} \\
\enddata
\tablenotetext{a}{The turbulent-to-ordered magnetic field strength ratio derived from the ADF method.}
\tablenotetext{b}{The turbulent correlation length derived from the ADF method.}
\end{deluxetable}
